Open XOR-magic odd graphs and closed XOR-magic even graphs

XOR-magic graph labelings form a special subclass of group distance magic labelings. A simple connected graph of order $2^n$ is called an open (respectively, closed) XOR-magic graph of power $n$ if its vertices can be labeled bijectively with vectors from $(\mathbb{Z}_2)^n$ such that the sum (over $(\mathbb{Z}_2)^n$) of labels in each open (respectively, closed) neighborhood of every vertex is equal to the zero vector. In one paper, Batal asked whether there exists any odd-regular open XOR-magic graph or any even-regular closed XOR-magic graph. In this paper, with partial help of MILP solver, we answer this question in the affirmative. More precisely, we prove that for every integer $n>3$, there exists an odd-regular open XOR-magic graph of power $n$ and an even-regular closed XOR-magic graph of power $n$. We also show some applications of the spectra of graphs for an open XOR-magic labeling.

==> 11RegularOpenXOR.tex <==
  \begin{tikzpicture}
      \draw
        (0.0:3) node (0){\scriptsize$1101$}
        (22.5:3) node (2){\scriptsize$0001$}
        (45.0:3) node (4){\scriptsize$1010$}
        (67.5:3) node (7){\scriptsize$1111$}
        (90.0:3) node (8){\scriptsize$0101$}
        (112.5:3) node (9){\scriptsize$0010$}
        (135.0:3) node (10){\scriptsize$0011$}
        (157.5:3) node (11){\scriptsize$1001$}
        (180.0:3) node (12){\scriptsize$1110$}
        (202.5:3) node (13){\scriptsize$1011$}
        (225.0:3) node (14){\scriptsize$0100$}
        (247.5:3) node (15){\scriptsize$1000$}
        (270.0:3) node (1){\scriptsize$0111$}
        (292.5:3) node (3){\scriptsize$1100$}
        (315.0:3) node (5){\scriptsize$0000$}
        (337.5:3) node (6){\scriptsize$0110$};
      \begin{scope}[-]
        \draw (0) to (2);
        \draw (0) to (4);
        \draw (0) to (7);
        \draw (0) to (8);
        \draw (0) to (9);
        \draw (0) to (10);
        \draw (0) to (11);
        \draw (0) to (12);
        \draw (0) to (13);
        \draw (0) to (14);
        \draw (0) to (15);
        \draw (2) to (3);
        \draw (2) to (5);
        \draw (2) to (6);
        \draw (2) to (7);
        \draw (2) to (8);
        \draw (2) to (9);
        \draw (2) to (10);
        \draw (2) to (11);
        \draw (2) to (12);
        \draw (2) to (13);
        \draw (4) to (1);
        \draw (4) to (3);
        \draw (4) to (6);
        \draw (4) to (8);
        \draw (4) to (9);
        \draw (4) to (10);
        \draw (4) to (11);
        \draw (4) to (12);
        \draw (4) to (13);
        \draw (4) to (15);
        \draw (7) to (1);
        \draw (7) to (5);
        \draw (7) to (6);
        \draw (7) to (8);
        \draw (7) to (10);
        \draw (7) to (11);
        \draw (7) to (12);
        \draw (7) to (14);
        \draw (7) to (15);
        \draw (8) to (3);
        \draw (8) to (6);
        \draw (8) to (9);
        \draw (8) to (10);
        \draw (8) to (12);
        \draw (8) to (14);
        \draw (8) to (15);
        \draw (9) to (1);
        \draw (9) to (3);
        \draw (9) to (6);
        \draw (9) to (11);
        \draw (9) to (13);
        \draw (9) to (14);
        \draw (9) to (15);
        \draw (10) to (1);
        \draw (10) to (3);
        \draw (10) to (5);
        \draw (10) to (13);
        \draw (10) to (14);
        \draw (10) to (15);
        \draw (11) to (1);
        \draw (11) to (3);
        \draw (11) to (5);
        \draw (11) to (6);
        \draw (11) to (12);
        \draw (11) to (15);
        \draw (12) to (3);
        \draw (12) to (5);
        \draw (12) to (6);
        \draw (12) to (13);
        \draw (12) to (14);
        \draw (13) to (1);
        \draw (13) to (3);
        \draw (13) to (5);
        \draw (13) to (6);
        \draw (13) to (14);
        \draw (14) to (1);
        \draw (14) to (3);
        \draw (14) to (5);
        \draw (14) to (15);
        \draw (15) to (1);
        \draw (15) to (5);
        \draw (15) to (6);
        \draw (1) to (3);
        \draw (1) to (5);
        \draw (1) to (6);
        \draw (3) to (5);
        \draw (5) to (6);
      \end{scope}
    \end{tikzpicture}

==> 4RegularClosedXOROrder16.tex <==
  \begin{tikzpicture}[scale=1.8]
      \draw
        (0.0:2) node (0){\scriptsize $1101$}
        (22.5:2) node (2){\scriptsize $0001$}
        (45.0:2) node (4){\scriptsize $1010$}
        (67.5:2) node (7){\scriptsize $1111$}
        (90.0:2) node (8){\scriptsize $0101$}
        (112.5:2) node (9){\scriptsize $0010$}
        (135.0:2) node (10){\scriptsize $0011$}
        (157.5:2) node (11){\scriptsize $1001$}
        (180.0:2) node (12){\scriptsize $1110$}
        (202.5:2) node (13){\scriptsize $1011$}
        (225.0:2) node (14){\scriptsize $0100$}
        (247.5:2) node (15){\scriptsize $1000$}
        (270.0:2) node (1){\scriptsize $0111$}
        (292.5:2) node (3){\scriptsize $1100$}
        (315.0:2) node (5){\scriptsize $0000$}
        (337.5:2) node (6){\scriptsize $0110$};
      \begin{scope}[-]
        \draw (0) to (1);
        \draw (0) to (3);
        \draw (0) to (5);
        \draw (0) to (6);
        \draw (2) to (4);
        \draw (2) to (14);
        \draw (2) to (15);
        \draw (2) to (1);
        \draw (4) to (7);
        \draw (4) to (14);
        \draw (4) to (5);
        \draw (7) to (9);
        \draw (7) to (13);
        \draw (7) to (3);
        \draw (8) to (11);
        \draw (8) to (13);
        \draw (8) to (1);
        \draw (8) to (5);
        \draw (9) to (10);
        \draw (9) to (12);
        \draw (9) to (5);
        \draw (10) to (11);
        \draw (10) to (12);
        \draw (10) to (6);
        \draw (11) to (13);
        \draw (11) to (14);
        \draw (12) to (15);
        \draw (12) to (1);
        \draw (13) to (15);
        \draw (14) to (6);
        \draw (15) to (3);
        \draw (3) to (6);
      \end{scope}
    \end{tikzpicture}

==> 5RegularOpenXOR.tex <==
\begin{tikzpicture}
      \draw
        (0.0:3) node (0){\scriptsize\scriptsize $0001$}
        (22.5:3) node (1){\scriptsize$0010$}
        (45.0:3) node (3){\scriptsize$0100$}
        (67.5:3) node (7){\scriptsize$1101$}
        (90.0:3.) node (8){\scriptsize$0111$}
        (112.5:3) node (11){\scriptsize$1100$}
        (135.0:3) node (4){\scriptsize$0101$}
        (157.5:3) node (9){\scriptsize$1001$}
        (180.0:3.) node (12){\scriptsize$0000$}
        (202.5:3) node (2){\scriptsize$1010$}
        (225.0:3) node (5){\scriptsize$0110$}
        (247.5:3) node (15){\scriptsize$1110$}
        (270.0:3) node (14){\scriptsize$1111$}
        (292.5:3) node (6){\scriptsize$1000$}
        (315.0:3) node (10){\scriptsize$1011$}
        (337.5:3) node (13){\scriptsize$0011$};
      \begin{scope}[-]
        \draw (0) to (1);
        \draw (0) to (3);
        \draw (0) to (7);
        \draw (0) to (8);
        \draw (0) to (11);
        \draw (1) to (4);
        \draw (1) to (7);
        \draw (1) to (9);
        \draw (1) to (12);
        \draw (3) to (2);
        \draw (3) to (7);
        \draw (3) to (9);
        \draw (3) to (14);
        \draw (7) to (10);
        \draw (7) to (11);
        \draw (8) to (4);
        \draw (8) to (5);
        \draw (8) to (11);
        \draw (8) to (15);
        \draw (11) to (6);
        \draw (11) to (13);
        \draw (4) to (2);
        \draw (4) to (12);
        \draw (4) to (14);
        \draw (9) to (2);
        \draw (9) to (13);
        \draw (9) to (14);
        \draw (12) to (10);
        \draw (12) to (13);
        \draw (12) to (14);
        \draw (2) to (5);
        \draw (2) to (15);
        \draw (5) to (6);
        \draw (5) to (10);
        \draw (5) to (15);
        \draw (15) to (6);
        \draw (15) to (13);
        \draw (14) to (6);
        \draw (6) to (10);
        \draw (10) to (13);
      \end{scope}
    \end{tikzpicture}

==> 7RegularOpenXOR.tex <==
  \begin{tikzpicture}
      \draw
        (0.0:3) node (0){\scriptsize $0110$}
        (22.5:3) node (1){\scriptsize $1100$}
        (45.0:3) node (4){\scriptsize $1101$}
        (67.5:3) node (7){\scriptsize $0010$}
        (90.0:3) node (8){\scriptsize $0011$}
        (112.5:3) node (10){\scriptsize $1011$}
        (135.0:3) node (11){\scriptsize $0100$}
        (157.5:3) node (15){\scriptsize $1111$}
        (180.0:3) node (2){\scriptsize $1001$}
        (202.5:3) node (5){\scriptsize $1000$}
        (225.0:3) node (12){\scriptsize $1110$}
        (247.5:3) node (3){\scriptsize $0000$}
        (270.0:3) node (6){\scriptsize $0101$}
        (292.5:3) node (9){\scriptsize $0111$}
        (315.0:3) node (13){\scriptsize $1010$}
        (337.5:3) node (14){\scriptsize $0001$};
      \begin{scope}[-]
        \draw (0) to (1);
        \draw (0) to (4);
        \draw (0) to (7);
        \draw (0) to (8);
        \draw (0) to (10);
        \draw (0) to (11);
        \draw (0) to (15);
        \draw (1) to (2);
        \draw (1) to (4);
        \draw (1) to (7);
        \draw (1) to (10);
        \draw (1) to (11);
        \draw (1) to (15);
        \draw (4) to (2);
        \draw (4) to (5);
        \draw (4) to (6);
        \draw (4) to (11);
        \draw (4) to (13);
        \draw (7) to (6);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (7) to (13);
        \draw (7) to (14);
        \draw (8) to (2);
        \draw (8) to (6);
        \draw (8) to (9);
        \draw (8) to (12);
        \draw (8) to (14);
        \draw (10) to (2);
        \draw (10) to (3);
        \draw (10) to (9);
        \draw (10) to (12);
        \draw (10) to (13);
        \draw (11) to (3);
        \draw (11) to (5);
        \draw (11) to (12);
        \draw (11) to (14);
        \draw (15) to (2);
        \draw (15) to (3);
        \draw (15) to (5);
        \draw (15) to (13);
        \draw (15) to (14);
        \draw (2) to (5);
        \draw (2) to (12);
        \draw (5) to (3);
        \draw (5) to (12);
        \draw (5) to (14);
        \draw (12) to (9);
        \draw (12) to (13);
        \draw (3) to (6);
        \draw (3) to (9);
        \draw (3) to (13);
        \draw (6) to (9);
        \draw (6) to (13);
        \draw (6) to (14);
        \draw (9) to (14);
      \end{scope}
    \end{tikzpicture}

==> 9RegularOpenXOR.tex <==
  \begin{tikzpicture}
      \draw
        (0.0:3) node (0){\scriptsize$0100$}
        (22.5:3) node (1){\scriptsize$0011$}
        (45.0:3) node (2){\scriptsize$1101$}
        (67.5:3) node (3){\scriptsize$1010$}
        (90.0:3) node (6){\scriptsize$1111$}
        (112.5:3) node (7){\scriptsize$0000$}
        (135.0:3) node (8){\scriptsize$1011$}
        (157.5:3) node (11){\scriptsize$0110$}
        (180.0:3) node (12){\scriptsize$0111$}
        (202.5:3) node (13){\scriptsize$0001$}
        (225.0:3) node (4){\scriptsize$0101$}
        (247.5:3) node (9){\scriptsize$1001$}
        (270.0:3) node (10){\scriptsize$0010$}
        (292.5:3) node (14){\scriptsize$1000$}
        (315.0:3) node (15){\scriptsize$1110$}
        (337.5:3) node (5){\scriptsize$1100$};
      \begin{scope}[-]
        \draw (0) to (1);
        \draw (0) to (2);
        \draw (0) to (3);
        \draw (0) to (6);
        \draw (0) to (7);
        \draw (0) to (8);
        \draw (0) to (11);
        \draw (0) to (12);
        \draw (0) to (13);
        \draw (1) to (4);
        \draw (1) to (8);
        \draw (1) to (9);
        \draw (1) to (10);
        \draw (1) to (11);
        \draw (1) to (13);
        \draw (1) to (14);
        \draw (1) to (15);
        \draw (2) to (3);
        \draw (2) to (4);
        \draw (2) to (5);
        \draw (2) to (6);
        \draw (2) to (11);
        \draw (2) to (12);
        \draw (2) to (13);
        \draw (2) to (14);
        \draw (3) to (4);
        \draw (3) to (8);
        \draw (3) to (9);
        \draw (3) to (11);
        \draw (3) to (12);
        \draw (3) to (13);
        \draw (3) to (15);
        \draw (6) to (5);
        \draw (6) to (7);
        \draw (6) to (10);
        \draw (6) to (11);
        \draw (6) to (12);
        \draw (6) to (14);
        \draw (6) to (15);
        \draw (7) to (5);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (7) to (10);
        \draw (7) to (13);
        \draw (7) to (14);
        \draw (7) to (15);
        \draw (8) to (4);
        \draw (8) to (9);
        \draw (8) to (12);
        \draw (8) to (14);
        \draw (8) to (15);
        \draw (11) to (4);
        \draw (11) to (5);
        \draw (11) to (14);
        \draw (11) to (15);
        \draw (12) to (5);
        \draw (12) to (10);
        \draw (12) to (13);
        \draw (12) to (14);
        \draw (13) to (5);
        \draw (13) to (9);
        \draw (13) to (10);
        \draw (4) to (5);
        \draw (4) to (9);
        \draw (4) to (10);
        \draw (4) to (15);
        \draw (9) to (5);
        \draw (9) to (10);
        \draw (9) to (14);
        \draw (10) to (14);
        \draw (10) to (15);
        \draw (15) to (5);
      \end{scope}
    \end{tikzpicture}
